Trajectory Estimation in Unknown Nonlinear Manifold Using Koopman Operator Theory

Formation coordination is a critical aspect of swarm robotics, which involves coordinating the motion and behavior of a group of robots to achieve a specific objective. In formation coordination, the robots must maintain a specific spatial arrangement while in motion. In this paper, we present a leader-follower column formation coordination problem in an unknown, two-dimensional nonlinear manifold, where we redefining it as a trajectory estimation problem. Leveraging Koopman operator theory and Extended Dynamic Mode Decomposition, we estimate the measurement vectors for the follower agent and guide its nonlinear trajectories.

==> tikz_formation_curve.tikz <==
\begin{tikzpicture}
    \node at (0.8,9) {$v_0$};
    \node at (0.8,7) {$v_1$};
    \node at (0.8,5) {$v_2$};
  \node[draw,
  fill=red!50,
  isosceles triangle,
  isosceles triangle apex angle=30,
  rotate=0,inner sep =5pt] at (2,9) (nodeA1){};
  \node[draw,
  fill=red!50,
  isosceles triangle,
  isosceles triangle apex angle=30,
  rotate=-6,inner sep =5pt] at (7.5,8.8) (nodeA2){};
  \node[draw,
  fill=red!50,
  isosceles triangle,
  isosceles triangle apex angle=30,
  rotate=-15,inner sep =5pt] at (13,7.8) (nodeA3){};

\node[draw,
fill=blue!70,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=-15,inner sep =5pt] at (1.8,7) (nodeB1){};
\node[draw,
fill=blue!70,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=-5,inner sep =5pt] at (7.2,6.15) (nodeB2){};
\node[draw,
fill=blue!70,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=-6,inner sep =5pt] at (12.3,5.7) (nodeB3){};

\node[draw,
fill=blue!50,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=-25,inner sep =5pt] at (1.9,5) (nodeC1){};
\node[draw,
fill=blue!50,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=1,inner sep =5pt] at (7.6,3.3) (nodeC2){};
\node[draw,
fill=blue!50,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=5,inner sep =5pt] at (12.5,3.4) (nodeC3){};

\draw[line width=0.5mm, red!50] (nodeA1) .. controls (4, 9) and (10, 9) .. (14, 7.5);
\draw[line width=0.5mm, blue!70] (nodeB1) .. controls (5, 6.2) and (10, 6) .. (14, 5.5);
\draw[line width=0.5mm, blue!50] (nodeC1) .. controls (6, 3) and (9, 3.2) .. (14, 3.5);

\node at (nodeA1) [circle,fill,inner sep=1.5pt]{};
\node at (nodeB1) [circle,fill,inner sep=1.5pt]{};
\node at (nodeC1) [circle,fill,inner sep=1.5pt]{};
\node at (nodeA2) [circle,fill,inner sep=1.5pt]{};
\node at (nodeB2) [circle,fill,inner sep=1.5pt]{};
\node at (nodeC2) [circle,fill,inner sep=1.5pt]{};
\node at (nodeA3) [circle,fill,inner sep=1.5pt]{};
\node at (nodeB3) [circle,fill,inner sep=1.5pt]{};
\node at (nodeC3) [circle,fill,inner sep=1.5pt]{};

\draw[densely dotted, line width=0.2mm, black] (nodeA1) .. controls (1.7, 7.8) .. (nodeB1);
\draw[densely dotted, line width=0.2mm, black] (nodeB1) .. controls (1.75, 5.8) .. (nodeC1);
\draw[densely dotted, line width=0.2mm, black] (nodeA2) .. controls (7.1, 7.1) .. (nodeB2);
\draw[densely dotted, line width=0.2mm, black] (nodeB2) .. controls (7.2, 4.8) .. (nodeC2);
\draw[densely dotted, line width=0.2mm, black] (nodeA3) .. controls (12.3, 6.8) .. (nodeB3);
\draw[densely dotted, line width=0.2mm, black] (nodeB3) .. controls (12.2, 4.5) .. (nodeC3);

\draw[dashed, line width=0.2mm, black] (nodeA1) -- (nodeB1);
\draw[dashed, line width=0.2mm, black] (nodeA2) -- (nodeB2);
\draw[dashed, line width=0.2mm, black] (nodeA3) -- (nodeB3);
\draw[dashed, line width=0.2mm, black] (nodeB1) -- (nodeC1);
\draw[dashed, line width=0.2mm, black] (nodeB2) -- (nodeC2);
\draw[dashed, line width=0.2mm, black] (nodeB3) -- (nodeC3);

  \end{tikzpicture}


==> tikz_formation_flat.tikz <==
\begin{tikzpicture}
    \node at (0.5,9) {$v_0$};
    \node at (0.5,7) {$v_1$};
    \node at (0.5,5) {$v_2$};
  \node[draw,
  fill=red!50,
  isosceles triangle,
  isosceles triangle apex angle=30,
  rotate=0,inner sep =5pt] at (1,9) (nodeA1){};
  \node[draw,
  fill=red!50,
  isosceles triangle,
  isosceles triangle apex angle=30,
  rotate=0,inner sep =5pt] at (6,9) (nodeA2){};
  \node[draw,
  fill=red!50,
  isosceles triangle,
  isosceles triangle apex angle=30,
  rotate=0,inner sep =5pt] at (12,9) (nodeA3){};

\node[draw,
fill=blue!70,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=0,inner sep =5pt] at (1,7) (nodeB1){};
\node[draw,
fill=blue!70,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=0,inner sep =5pt] at (6,7) (nodeB2){};
\node[draw,
fill=blue!70,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=0,inner sep =5pt] at (12,7) (nodeB3){};

\node[draw,
fill=blue!50,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=0,inner sep =5pt] at (1,5) (nodeC1){};
\node[draw,
fill=blue!50,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=0,inner sep =5pt] at (6,5) (nodeC2){};
\node[draw,
fill=blue!50,
isosceles triangle,
isosceles triangle apex angle=30,
rotate=0,inner sep =5pt] at (12,5) (nodeC3){};

\draw[line width=0.5mm, red!50] (nodeA1) -- (nodeA2) -- (13,9);
\draw[line width=0.5mm, blue!70] (nodeB1) -- (nodeB2) -- (13,7);
\draw[line width=0.5mm, blue!50] (nodeC1) -- (nodeC2) -- (13,5);

\node at (nodeA1) [circle,fill,inner sep=1.5pt]{};
\node at (nodeB1) [circle,fill,inner sep=1.5pt]{};
\node at (nodeC1) [circle,fill,inner sep=1.5pt]{};
\node at (nodeA2) [circle,fill,inner sep=1.5pt]{};
\node at (nodeB2) [circle,fill,inner sep=1.5pt]{};
\node at (nodeC2) [circle,fill,inner sep=1.5pt]{};
\node at (nodeA3) [circle,fill,inner sep=1.5pt]{};
\node at (nodeB3) [circle,fill,inner sep=1.5pt]{};
\node at (nodeC3) [circle,fill,inner sep=1.5pt]{};

\draw[dashed, line width=0.2mm, black] (nodeA1) -- (nodeB1);
\draw[dashed, line width=0.2mm, black] (nodeA2) -- (nodeB2);
\draw[dashed, line width=0.2mm, black] (nodeA3) -- (nodeB3);
\draw[dashed, line width=0.2mm, black] (nodeB1) -- (nodeC1);
\draw[dashed, line width=0.2mm, black] (nodeB2) -- (nodeC2);
\draw[dashed, line width=0.2mm, black] (nodeB3) -- (nodeC3);

  \end{tikzpicture}


==> tikz_pathgraph.tikz <==
\begin{tikzpicture}
\node[circle,
minimum width =5pt ,
minimum height =5pt ,draw=red!50] (1) at(0,0){$v_0$};
\node[circle,
minimum width =10pt ,
minimum height =10pt ,draw=blue!70] (2) at(0,-1){$v_1$};
\node[circle,
minimum width =10pt ,
minimum height =10pt ,draw=blue!70] (3) at(0,-2){$v_2$};
\node[circle,
minimum width =10pt ,
minimum height =10pt ,draw=blue!70] (4) at(0, -3){$v_3$};
\node (5) at (0, -4){$\vdots$};
\draw[->] (1) --(2);
\draw[->] (2) --(3);
\draw[->] (3) --(4);
\draw[->] (4) --(5);
\end{tikzpicture}

